Collectivity and isomers in the Pb isotopes

In the present work, we aim to study collectivity in the Pb isotopes in the framework of nuclear shell model. We have performed shell-model calculations using KHH7B effective interaction. The model space of KHH7B interaction consists of 14 orbitals. We have reported results for even-even $^{196-206}$Pb isotopes for spectra and electromagnetic properties. The shell model results for isomeric states are also reported. Our results will be useful to compare upcoming experimental data.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

